MiCoPro: End-to-End Mixed Precision HW/SW Co-design with HW-aware Proxy Model

Quantized Neural Networks~(QNN) with low-bitwidth data have proven promising in efficient storage and computation on edge devices. To mitigate accuracy degradation while maximizing speedup, layer-wise mixed-precision quantization~(MPQ) becomes a popular solution. However, existing algorithms for exploring MPQ schemes are limited in flexibility and efficiency. Comprehending the complex impacts of different MPQ schemes on post-training quantization and quantization-aware training results is a challenge for conventional methods. Furthermore, an end-to-end framework for the optimization and deployment of MPQ models is missing in existing work. To address these challenges, we propose the MiCo framework, a holistic MPQ exploration and deployment framework for edge AI applications. The framework adopts a novel optimization algorithm to search for accuracy-optimal quantization configurations under strict latency constraints. We further extended the framework to MiCoPro, which introduces a robust Hardware-Aware Proxy (HAP) model to enhance prediction accuracy and hardware versatility. By leveraging target-specific latency modeling, MiCoPro enables rapid exploration and direct deployment from PyTorch models to bare-metal C code. We demonstrate the versatility of our framework on both the BitFusion accelerator and SIMD-extended RISC-V processors, achieving up to 40\% of latency reduction with less than 3\% of accuracy drop.

==> PTQ_vs_QAT.tex <==
% Preamble
\definecolor{CNNQAT}{HTML}{94FFD8}
\definecolor{CNNPTQ}{HTML}{A3D8FF}
\definecolor{ResQAT}{HTML}{FFD580}
\definecolor{ResPTQ}{HTML}{F7A6A6}

\begin{figure}[b]
\centering
\scalebox{0.9}{%
\begin{tikzpicture}
\begin{axis}[
    % Do not use ybar stacked here
    ybar,
    height=1.2in,
    width=0.4\textwidth,
    scale only axis,
    ylabel={Top-1 Accuracy},
    ymin=0.2,
    ymax=0.85,
    xmin=0.5,
    xmax=6.5,
    xtick={1,2,3,4,5,6},
    xticklabels={
        W4A8,
        W4A4,
        W2A4,
        W2A2,
        W1A2,
        W1A1
    },
    bar width=8pt,
    axis on top,
    legend style={
        at={(0.5,-0.25)},
        anchor=north,
        legend columns=2,
        draw=none,
        font=\small,
        /tikz/every even column/.append style={
            column sep=4pt
        }
    },
    y label style={
        at={(-0.1,0.5)},
        anchor=south
    }
]

% ==================================================
% CNN4
% Left bar at each x-coordinate
% ==================================================

% CNN4 final QAT accuracy
% Draw this first as the background bar.
\addplot[
    fill=CNNQAT,
    draw=black,
    bar shift=-6pt,
    forget plot
] coordinates {
    (1,0.7815)
    (2,0.7776)
    (3,0.7670)
    (4,0.7108)
    (5,0.6839)
    (6,0.6290)
};

% CNN4 PTQ accuracy
% Draw over the lower part of the QAT bar.
\addplot[
    fill=CNNPTQ,
    draw=black,
    bar shift=-6pt,
    forget plot
] coordinates {
    (1,0.7129)
    (2,0.7039)
    (3,0.3111)
    (4,0.2697)
    (5,0.3347)
    (6,0.2935)
};


% ==================================================
% ResNet18-CIFAR100
% Right bar at each x-coordinate
% ==================================================

% ResNet18 final QAT accuracy
% Draw this first as the background bar.
\addplot[
    fill=ResQAT,
    draw=black,
    bar shift=6pt,
    forget plot
] coordinates {
    (1,0.7086)
    (2,0.7062)
    (3,0.7047)
    (4,0.6963)
    (5,0.6948)
    (6,0.6931)
};

% ResNet18 PTQ accuracy
% Draw over the lower part of the QAT bar.
\addplot[
    fill=ResPTQ,
    draw=black,
    bar shift=6pt,
    forget plot
] coordinates {
    (1,0.7060)
    (2,0.7039)
    (3,0.6851)
    (4,0.5543)
    (5,0.2579)
    (6,0.3254)
};


% ==================================================
% Manual legend
% ==================================================

\addlegendimage{
    area legend,
    fill=CNNPTQ,
    draw=black
}
\addlegendentry{CNN PTQ}

\addlegendimage{
    area legend,
    fill=CNNQAT,
    draw=black
}
\addlegendentry{CNN QAT Recovery}

\addlegendimage{
    area legend,
    fill=ResPTQ,
    draw=black
}
\addlegendentry{ResNet-18 PTQ}

\addlegendimage{
    area legend,
    fill=ResQAT,
    draw=black
}
\addlegendentry{ResNet-18 QAT Recovery}

\end{axis}
\end{tikzpicture}
}
\caption{PTQ Accuracy and QAT Recovery}
\label{fig:ptq_vs_qat}
\end{figure}

==> resnet18_bitwidths.tex <==
% \begin{figure}[htbp] % The asterisk makes it span two columns
    \centering
    \scalebox{0.85}{%
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar shift=0pt,
        bar width=8pt, % Thinner bars for more layers
        width=\linewidth, % Spans the whole page width
        height=5cm,
        xlabel={\textbf{Network Layer}},
        ylabel={\textbf{Precision (Bits)}},
        % Define all 21 layers
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21},
        xtick=data,
        % Rotate labels so they don't overlap
        % xticklabel style={rotate=45, anchor=north east, font=\small},
        ymin=-10, ymax=10, 
        ytick={-8, -6, -4, -2, 0, 2, 4, 6, 8},
        yticklabels={8, 6, 4, 2, 0, 2, 4, 6, 8},
        ymajorgrids=true,
        major grid style={dashed, gray!40},
        axis on top=false,
        legend style={at={(0.5, 1.2)}, anchor=north, legend columns=-1, draw=gray!50, font=\small},
        extra y ticks={0},
        extra y tick style={grid=major, major grid style={solid, thick, black}}, 
        enlarge x limits=0.05, % Reduced padding on the edges
    ]
    % Weights (Upper)
    \addplot[fill=blue!50, draw=blue!80!black] coordinates {
      (1,8) (2,8) (3,5) (4,7) (5,4) (6,7) (7,7) (8,6) (9,6) (10,4) (11,6) 
      (12,4) (13,6) (14,5) (15,6) (16,5) (17,4) (18,8) (19,6) (20,5) (21,8)
    };
    % Activations (Lower)
    \addplot[fill=orange!70, draw=orange!80!black] coordinates {
      (1,-8) (2,-5) (3,-4) (4,-4) (5,-4) (6,-4) (7,-4) (8,-8) (9,-4) (10,-4) (11,-8) 
      (12,-4) (13,-7) (14,-6) (15,-4) (16,-7) (17,-4) (18,-4) (19,-4) (20,-8) (21,-8)
    };
    \legend{Weight Precision, Activation Precision}
    \end{axis}
    \end{tikzpicture}
    }
    \vspace{-0.1in}
    \caption{ResNet-18}
    \label{fig:resnet18-bitwidth}
% \end{figure}

==> vgg_bitwidths.tex <==
% \begin{figure}[htbp]
    \centering
    \scalebox{0.85}{%
    \begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar shift=0pt, % Aligns upper and lower bars perfectly
        bar width=8pt, % Slightly narrower to look elegant in papers
        width=\linewidth, % Automatically adjusts to fit the column width
        height=5cm, % Keeps a good aspect ratio
        xlabel={\textbf{Network Layer}},
        ylabel={\textbf{Precision (Bits)}},
        symbolic x coords={1, 2, 3, 4, 5, 6, 7},
        xtick=data,
        ymin=-10, ymax=10, % Padding
        ytick={-8, -6, -4, -2, 0, 2, 4, 6, 8},
        yticklabels={8, 6, 4, 2, 0, 2, 4, 6, 8}, % Shows positive labels for both axes
        % Legend positioned cleanly at the top
        ymajorgrids=true,                   % Enables horizontal grid lines
        major grid style={dashed, gray!40}, % Makes the background grid light and dashed
        axis on top=false,                  % Ensures bars are drawn in front of the grid
        legend style={at={(0.5, 1.2)}, anchor=north, legend columns=-1, draw=gray!50, font=\small},
        extra y ticks={0},
        extra y tick style={grid=major, major grid style={thick, black}},
        enlarge x limits=0.15,
    ]

    % ==========================================
    % Weight Precision (Upper side)
    % ==========================================
    \addplot[
        fill=blue!50, 
        draw=blue!80!black, 
        nodes near coords, 
        nodes near coords align={vertical},
        font=\small
    ] coordinates {
        (1, 8) 
        (2, 7) 
        (3, 6) 
        (4, 7) 
        (5, 4) 
        (6, 4) 
        (7, 8)
    };

    % ==========================================
    % Activation Precision (Lower side)
    % ==========================================
    \addplot[
        fill=orange!70, 
        draw=orange!80!black, 
        nodes near coords, 
        nodes near coords align={below},
        point meta=explicit,
        font=\small
    ] coordinates {
        (1, -8) [8]
        (2, -4) [4]
        (3, -8) [8]
        (4, -4) [4]
        (5, -6) [6]
        (6, -8) [8]
        (7, -8) [8]
    };

    \legend{Weight Precision, Activation Precision}

    \end{axis}
    \end{tikzpicture}
    }
    \vspace{-0.1in}
    \caption{VGG7}
    \label{fig:vgg-bitwidth}
% \end{figure}
